Nested Symmetric Polar Codes

In this paper, we propose a data-driven algorithm to design rate- and length-flexible polar codes. While the algorithm is very general, a particularly appealing use case is the design of codes for automorphism ensemble decoding (AED), a promising decoding algorithm for ultra-reliable low-latency communications (URLLC) and massive machine-type communications (mMTC) applications. To this end, theoretic results on nesting of symmetric polar codes are derived, which give hope in finding a fully nested, rate-compatible sequence suitable for AED. Using the proposed algorithms, such a flexible polar code design for automorphism ensemble successive cancellation (SC) decoding is constructed, outperforming existing code designs for AED and also the 5G polar code under cyclic redundancy check (CRC)-aided successive cancellation list (SCL) decoding.

==> fig/SNRvsK.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.8\linewidth,
	scale=1.125,
	grid style={dotted,gray},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
	legend columns=1,
	legend pos=south east,   
	legend style={draw=none,fill=none},
	legend cell align={left},
	xlabel={Code dimension $K$},
	ylabel={$E_\mathrm{s}/N_0$ in dB required for $\text{BLER}\le 10^{-3}$},
	legend image post style={mark indices={}},
	mark size=1.5pt,
	line width = 1pt,
	xmode=log,
    xtick={4,8,16,32,64,128,256},
	xticklabels={4,8,16,32,64,128,256},
	xmin=4,
	xmax=256,
	ymin=-15,
	ymax=10,
]

\addplot [color=anthrazit,dashed]
table[col sep=comma]{
1 , -4.388
2 , -3.793
3 , -3.152
4 , -2.526
5 , -1.982
6 , -1.62
7 , -1.108
8 , -0.85
9 , -0.44
10 , -0.023
11 , 0.149
12 , 0.477
13 , 0.866
14 , 1.237
15 , 1.52
16 , 1.846
17 , 2.274
18 , 2.471
19 , 2.815
};

\addplot [color=anthrazit,solid]
table[col sep=comma]{
1, -8.13
2, -4.79
3, -3.89
4, -3.52
5, -3.06
6, -2.81
7, -1.22
8, -0.54
9, -0.11
10, 0.21
11, 0.35
12, 0.65
13, 0.89
14, 1.14
15, 1.14
16, 1.27
17, 2.44
18, 2.87
19, 3.25
20, 3.60
21, 3.78
22, 3.97
23, 4.06
24, 4.32
25, 4.36
26, 4.52
27, 5.70
28, 6.23
29, 6.62
30, 6.90
31, 7.25
};

\addplot [color=anthrazit,dotted]
table[col sep=comma]{
2.4344344344344346 , -6.0
2.914914914914915 , -5.5
3.4914914914914914 , -5.0
4.132132132132132 , -4.5
4.868868868868869 , -4.0
5.701701701701702 , -3.5
6.63063063063063 , -3.0
7.655655655655655 , -2.5
8.776776776776776 , -2.0
9.961961961961961 , -1.5
11.275275275275275 , -1.0
12.652652652652652 , -0.5
14.094094094094094 , 0.0
15.5995995995996 , 0.5
17.137137137137138 , 1.0
18.674674674674673 , 1.5
20.18018018018018 , 2.0
21.685685685685687 , 2.5
23.15915915915916 , 3.0
24.536536536536538 , 3.5
25.81781781781782 , 4.0
27.003003003003002 , 4.5
28.06006006006006 , 5.0
29.02102102102102 , 5.5
29.853853853853852 , 6.0
30.55855855855856 , 6.5
31.167167167167168 , 7.0
31.67967967967968 , 7.5
32.0 , 8.0
32.0 , 8.5
32.0 , 9.0
};


\addplot [color=apfelgruen,dashed]
table[col sep=comma]{
4,-5.878
5,-5.323
6,-4.916
7,-4.570
8,-4.178
9,-3.832
10,-3.582
11,-3.229
12,-3.044
13,-2.764
14,-2.521
15,-2.400
16,-2.163
17,-1.935
18,-1.759
19,-1.593
20,-0.382
21,-0.196
22,-0.061
23,0.148
24,0.354
25,0.506
26,0.656
27,0.815
28,0.927
29,1.070
30,1.252
31,1.376
32,1.528
33,1.749
34,1.836
35,2.032
36,2.179
37,2.415
38,2.628
39,2.834
40,3.006
41,3.209
42,3.373
43,3.566
45,3.967
46,4.196
47,4.362
48,4.572
49,4.929
51,5.527
52,5.912
};

\addplot [color=apfelgruen,solid]
table[col sep=comma]{
1, -11.17
2, -7.73
3, -7.03
4, -6.51
5, -6.09
6, -5.76
7, -5.50
8, -4.16
9, -3.56
10, -3.12
11, -2.82
12, -2.64
13, -2.38
14, -2.08
15, -1.97
16, -1.59
17, -1.59
18, -1.59
19, -1.59
20, -0.67
21, -0.51
22, -0.51
23, -0.13
24, 0.25
25, 0.60
26, 0.75
27, 0.97
28, 1.03
29, 1.07
30, 1.32
31, 1.35
32, 1.55
33, 1.82
34, 1.87
35, 1.88
36, 2.00
37, 2.00
38, 2.00
39, 2.29
40, 2.29
41, 2.29
42, 2.31
43, 3.03
44, 3.51
45, 3.62
46, 3.90
47, 4.20
48, 4.29
49, 4.40
50, 4.53
51, 4.60
52, 4.74
53, 4.87
54, 4.87
55, 5.09
56, 5.09
57, 5.28
58, 6.07
59, 6.54
60, 6.92
61, 7.23
62, 7.47
63, 7.73
};
\addplot [color=apfelgruen,dotted]
table[col sep=comma]{
2.0676,-9
3.4596,-8
5.1679,-7
7.3277,-6
10.044,-5
13.395,-4
17.419,-3
22.104,-2
27.365,-1
33.039,0
38.882,1
44.59,2
49.844,3
54.366,4
57.985,5
60.67,6
62.52,7
63.717,8
64,9
};



\addplot [color=mittelblau,dashed]
table[col sep=comma]{
1,-10.437
2,-9.844
3,-9.377
4,-8.989
5,-8.593
6,-8.097
7,-7.795
8,-7.480
9,-7.084
10,-6.792
11,-6.560
12,-6.248
13,-6.040
14,-5.714
15,-5.584
16,-5.425
17,-5.267
18,-5.101
19,-4.970
20,-4.102
21,-3.957
22,-3.839
23,-3.649
24,-3.541
25,-3.416
26,-3.272
27,-3.124
28,-3.052
29,-2.907
30,-2.819
31,-2.657
32,-2.492
33,-2.386
34,-2.243
35,-2.147
36,-2.033
37,-1.938
38,-1.848
39,-1.695
40,-1.602
41,-1.543
42,-1.392
43,-1.345
44,-1.234
45,-1.148
46,-1.034
47,-0.997
48,-0.836
49,-0.751
50,-0.706
51,-0.653
52,-0.553
53,-0.454
54,-0.360
55,-0.275
56,-0.183
57,-0.098
58,-0.001
59,0.084
60,0.156
61,0.230
62,0.329
63,0.433
64,0.555
65,0.594
66,0.695
67,0.739
68,0.839
69,0.943
70,1.022
71,1.134
72,1.210
73,1.318
74,1.400
75,1.524
76,1.597
77,1.648
78,1.728
79,1.799
80,1.869
81,1.981
82,2.034
83,2.157
84,2.234
85,2.361
86,2.397
87,2.498
88,2.599
89,2.661
90,2.766
91,2.854
92,2.955
93,3.040
94,3.148
95,3.233
96,3.333
97,3.471
98,3.575
99,3.715
100,3.838
101,3.982
102,4.104
103,4.212
104,4.380
105,4.508
106,4.644
107,4.777
108,4.868
109,5.025
110,5.177
111,5.334
112,5.541
113,5.803
114,6.029
115,6.304
116,6.631
};

\addplot [color=mittelblau,solid]
table[col sep=comma]{
1, -14.23
2, -10.71
3, -10.01
4, -9.54
5, -9.09
6, -8.78
7, -8.48
8, -8.18
9, -7.15
10, -6.56
11, -6.09
12, -5.78
13, -5.61
14, -5.36
15, -5.12
16, -4.91
17, -4.91
18, -4.76
19, -4.35
20, -4.32
21, -3.94
22, -3.94
23, -3.91
24, -3.91
25, -3.91
26, -3.91
27, -3.43
28, -3.11
29, -2.73
30, -2.43
31, -2.19
32, -2.19
33, -2.13
34, -1.97
35, -1.97
36, -1.66
37, -1.59
38, -1.59
39, -1.59
40, -1.36
41, -1.36
42, -1.36
43, -1.13
44, -1.13
45, -1.13
46, -0.96
47, -0.96
48, -0.96
49, -0.76
50, -0.76
51, -0.76
52, -0.37
53, -0.37
54, -0.37
55, -0.15
56, -0.15
57, -0.15
58, -0.15
59, -0.15
60, -0.15
61, 0.28
62, 0.74
63, 0.74
64, 0.92
65, 1.03
66, 1.03
67, 1.03
68, 1.37
69, 1.37
70, 1.37
71, 1.65
72, 1.66
73, 1.66
74, 1.83
75, 1.90
76, 1.90
77, 2.12
78, 2.12
79, 2.28
80, 2.28
81, 2.33
82, 2.33
83, 2.33
84, 2.50
85, 2.50
86, 2.54
87, 2.54
88, 2.65
89, 2.65
90, 2.94
91, 2.97
92, 2.97
93, 2.97
94, 2.97
95, 2.97
96, 3.25
97, 3.25
98, 3.25
99, 3.25
100, 3.69
101, 4.05
102, 4.24
103, 4.24
104, 4.48
105, 4.56
106, 4.73
107, 4.79
108, 4.84
109, 5.06
110, 5.09
111, 5.17
112, 5.28
113, 5.37
114, 5.37
115, 5.52
116, 5.59
117, 5.59
118, 5.78
119, 5.78
120, 5.92
121, 6.46
122, 6.86
123, 7.20
124, 7.46
125, 7.74
126, 7.92
127, 8.17
};

\addplot [color=mittelblau,dotted]
table[col sep=comma]{
1.9525,-12
3.3757,-11
5.1471,-10
7.4456,-9
10.437,-8
14.283,-7
19.138,-6
25.134,-5
32.36,-4
40.833,-3
50.466,-2
61.041,-1
72.192,0
83.418,1
94.127,2
103.73,3
111.77,4
117.99,5
122.42,6
125.35,7
127.15,8
128,9
};



\addplot [color=rot,dashed]
table[col sep=comma]{
4,-11.851
5,-11.369
6,-11.148
7,-10.974
8,-10.640
9,-10.331
10,-10.026
11,-9.743
12,-9.513
13,-9.150
14,-8.979
15,-8.753
16,-8.611
17,-8.427
18,-8.258
19,-8.009
20,-7.318
21,-7.169
22,-7.042
23,-6.923
24,-6.802
25,-6.705
26,-6.570
27,-6.494
28,-6.273
29,-6.228
31,-6.070
32,-5.937
33,-5.793
35,-5.640
36,-5.539
38,-5.367
39,-5.278
41,-5.110
43,-4.939
44,-4.904
46,-4.699
48,-4.528
50,-4.377
52,-4.283
55,-4.062
57,-3.909
59,-3.755
62,-3.526
65,-3.383
67,-3.233
70,-3.097
73,-2.869
76,-2.707
80,-2.491
83,-2.307
86,-2.146
90,-1.937
94,-1.752
98,-1.534
102,-1.332
106,-1.161
111,-0.932
116,-0.701
120,-0.522
126,-0.281
131,-0.026
136,0.169
142,0.421
148,0.725
155,1.006
161,1.321
168,1.603
175,1.941
182,2.237
190,2.577
198,3.008
207,3.479
215,3.993
225,4.704
234,5.541
244,7.246
};

\addplot [color=rot,solid]
table[col sep=comma]{
1, -17.29
2, -13.72
3, -12.99
4, -12.54
5, -12.12
6, -11.80
7, -11.51
8, -11.19
9, -10.89
10, -10.09
11, -9.58
12, -9.14
13, -8.81
14, -8.65
15, -8.27
16, -8.27
17, -7.92
18, -7.92
19, -7.59
20, -7.59
21, -7.59
22, -7.19
23, -7.19
24, -7.19
25, -6.93
26, -6.93
27, -6.93
28, -6.45
29, -6.45
30, -6.45
31, -6.45
32, -6.19
33, -5.96
34, -5.52
35, -5.46
36, -5.46
37, -5.46
38, -5.19
39, -5.17
40, -4.64
41, -4.64
42, -4.64
43, -4.64
44, -4.34
45, -4.34
46, -4.34
47, -4.34
48, -4.34
49, -4.24
50, -4.03
51, -4.03
52, -4.03
53, -4.03
54, -3.80
55, -3.80
56, -3.80
57, -3.80
58, -3.65
59, -3.65
60, -3.65
61, -3.65
62, -3.19
63, -3.19
64, -3.19
65, -3.19
66, -3.19
67, -3.19
68, -2.61
69, -2.61
70, -2.61
71, -2.61
72, -2.61
73, -2.61
74, -2.32
75, -2.32
76, -2.32
77, -2.32
78, -2.10
79, -2.10
80, -2.10
81, -2.10
82, -2.10
83, -2.10
84, -1.92
85, -1.57
86, -1.57
87, -1.57
88, -1.57
89, -1.57
90, -1.57
91, -1.21
92, -1.21
93, -1.21
94, -1.01
95, -1.01
96, -1.01
97, -1.01
98, -1.01
99, -1.01
100, -0.91
101, -0.91
102, -0.91
103, -0.42
104, -0.42
105, -0.42
106, -0.42
107, -0.42
108, -0.42
109, -0.42
110, -0.42
111, -0.42
112, -0.35
113, -0.35
114, -0.35
115, -0.35
116, -0.33
117, -0.04
118, -0.04
119, -0.04
120, -0.04
121, 0.03
122, 0.03
123, 0.03
124, 0.03
125, 0.03
126, 0.03
127, 0.03
128, 0.03
129, 0.30
130, 0.30
131, 0.30
132, 0.30
133, 0.30
134, 0.30
135, 0.46
136, 0.46
137, 0.46
138, 0.46
139, 0.46
140, 0.46
141, 0.96
142, 1.00
143, 1.00
144, 1.00
145, 1.00
146, 1.00
147, 1.00
148, 1.00
149, 1.37
150, 1.37
151, 1.37
152, 1.37
153, 1.42
154, 1.42
155, 1.42
156, 1.42
157, 1.42
158, 1.42
159, 1.74
160, 1.74
161, 1.74
162, 1.74
163, 1.74
164, 1.74
165, 1.80
166, 2.09
167, 2.09
168, 2.09
169, 2.09
170, 2.25
171, 2.25
172, 2.25
173, 2.25
174, 2.59
175, 2.59
176, 2.59
177, 2.59
178, 2.59
179, 2.59
180, 2.60
181, 2.89
182, 2.89
183, 2.89
184, 2.89
185, 2.89
186, 2.89
187, 3.03
188, 3.09
189, 3.09
190, 3.09
191, 3.09
192, 3.09
193, 3.09
194, 3.32
195, 3.32
196, 3.32
197, 3.32
198, 3.32
199, 3.32
200, 3.32
201, 3.32
202, 3.32
203, 3.32
204, 3.51
205, 3.66
206, 3.66
207, 3.66
208, 3.76
209, 3.76
210, 3.76
211, 3.76
212, 3.80
213, 3.80
214, 3.93
215, 4.15
216, 4.18
217, 4.18
218, 4.18
219, 4.18
220, 4.39
221, 4.64
222, 4.83
223, 4.83
224, 4.83
225, 5.11
226, 5.11
227, 5.11
228, 5.11
229, 5.39
230, 5.39
231, 5.39
232, 5.59
233, 5.59
234, 5.79
235, 5.79
236, 5.79
237, 5.79
238, 5.99
239, 5.99
240, 6.06
241, 6.19
242, 6.19
243, 6.19
244, 6.19
245, 6.39
246, 6.39
247, 6.48
248, 6.85
249, 7.19
250, 7.50
251, 7.72
252, 7.96
253, 8.19
254, 8.39
255, 8.59
};

\addplot [color=rot,dotted]
table[col sep=comma]{
2.9329,-22
2.2804,-21
1.5569,-20
0,-19
0,-18
0,-17
0,-16
1.8833,-15
3.3193,-14
5.1177,-13
7.4835,-12
10.621,-11
14.751,-10
20.119,-9
26.987,-8
35.622,-7
46.276,-6
59.154,-5
74.363,-4
91.865,-3
111.42,-2
132.51,-1
154.38,0
176.01,1
196.25,2
214.01,3
228.49,4
239.37,5
246.85,6
251.56,7
254.32,8
255.84,9
};


\addlegendentry{\footnotesize 5G, CA-SCL-8};
\addlegendentry{\footnotesize ZP-inc, AE-SC-8 (proposed)};
\addlegendentry{\footnotesize PPV meta-converse};

\coordinate (a0) at (axis cs:32,9) {};
\coordinate (a1) at (axis cs:64,9) {};
\coordinate (a2) at (axis cs:128,9) {};
\coordinate (a3) at (axis cs:256,9) {};

\end{axis}
\node[left=0.2cm of a0,rotate=60] {\footnotesize $N=32$};
\node[left=0.2cm of a1,rotate=60] {\footnotesize $N=64$};
\node[left=0.2cm of a2,rotate=60] {\footnotesize $N=128$};
\node[left=0.2cm of a3,rotate=60] {\footnotesize $N=256$};


\end{tikzpicture}

==> fig/graph_area.tex <==
\begin{tikzpicture}[>=stealth]
        
        
    \coordinate (D1) at (1.0, 1.8);
    \node[circle, fill=black, inner sep = 1pt] at (D1) {};
    \coordinate (D2) at (1.5, 1.5);
    \node[circle, fill=black, inner sep = 1pt] at (D2) {};
    \coordinate (D3) at (2.0, 1.9);
    \node[circle, fill=black, inner sep = 1pt] at (D3) {};
    \coordinate (D4) at (2.5, 1.6);
    \node[circle, fill=black, inner sep = 1pt] at (D4) {};
    \coordinate (D5) at (3.0, 2.1);
    \node[circle, fill=black, inner sep = 1pt] at (D5) {};
    \coordinate (DNmin1) at (5.0, 1.9);
    \node[circle, fill=black, inner sep = 1pt] at (DNmin1) {};
        
    \draw[black] (D5) -- ($(D5) + 0.2*(DNmin1) - 0.2*(D5)$);
    \draw[black] (DNmin1) -- ($(D5) + 0.8*(DNmin1) - 0.8*(D5)$);
        
    \path (D5) -- node[black, sloped]{\ldots} (DNmin1);
        
    \coordinate (start) at (0.5, 2.0);
    \coordinate (S1) at (1.0, 1.3);
    \coordinate (S2) at (1.5, 1.0);
    \coordinate (S3) at (2.0, 1.4);
    \coordinate (S3p) at (2.0, 0.8);
    \coordinate (S4) at (2.5, 0.5);
    \coordinate (S5) at (3.0, 0.7);
    \coordinate (SNmin1) at (5.0, 1.5);
    \coordinate (end) at (5.5, 2.0);
        
    \draw[black] (start) -- (D1) -- (S2) -- (D3) -- (D4) -- (D5);
    \draw[black] (start) -- (S1) -- (D2) -- (D3) -- (D4) -- (D5);
    \draw[black] (start) -- (S1) -- (S2) -- (S3) -- (D4) -- (D5);
    \draw[black] (start) -- (S1) -- (S2) -- (S3) -- (D4) -- (S5);
    \draw[black] (start) -- (D1) -- (D2) -- (D3) -- (D4) -- (D5);
    \draw[black] (DNmin1) -- (end);
        
        
    \begin{scope}
        \path[fill=orange, opacity=0.15] (0.5,0) -- (start) -- (S1) -- (S2) -- (S3) -- (S4) -- (S5) -- (SNmin1) -- (end) -- (5.5,0) -- cycle;
    \end{scope}
    
    \node[circle, fill=lila, inner sep = 1.25pt] at (S3p) {};
    \draw[lila, thick, dashed] (S2) -- (S3p) -- (S4);
    \node[lila] at(1.35,0.6) {\tiny $\mathcal{P}(\mathcal{I}_4,z\kern-.3em=\kern-.3em1)$};
    \node[rot] at(2.5,0.3) {\tiny $\mathcal{P}(\mathcal{I}_4)$};
        
    \node[circle, fill=rot, inner sep = 1.25pt] at (start) {};
    \node[circle, fill=rot, inner sep = 1.25pt] at (S1) {};
    \node[circle, fill=rot, inner sep = 1.25pt] at (S2) {};
    \node[circle, fill=rot, inner sep = 1.25pt] at (S3) {};
    \node[circle, fill=rot, inner sep = 1.25pt] at (S4) {};
    \node[circle, fill=rot, inner sep = 1.25pt] at (S5) {};
        
    \node[circle, fill=rot, inner sep = 1.25pt] at (SNmin1) {};
    \node[circle, fill=rot, inner sep = 1.25pt] at (end) {};
        
    \draw[rot, thick] (S5) -- ($(S5) + 0.2*(SNmin1) - 0.2*(S5)$);
    \draw[rot, thick] (SNmin1) -- ($(S5) + 0.8*(SNmin1) - 0.8*(S5)$);
        
    \path (S5) -- node[rot, sloped]{\large\ldots} (SNmin1);
        
    \draw[rot, thick] (start) -- (S1) -- (S2) -- (S3) -- (S4) -- (S5);
        
    \draw[rot, thick] (SNmin1) -- (end);
        
    \draw[->] (0,0) -- (0,2.5);
    \draw[->] (0,0) -- (6,0);
    \node at (-.25,2.25) {\footnotesize$\mu$};
    \foreach \i in {1,...,6}
    {
        \draw ($(0.5*\i, 0.08)$) -- ($(0.5*\i, -0.08)$);
        \pgfmathtruncatemacro{\x}{(\i - 1)};
        \node at ($(0.5*\i, -0.25)$) {\footnotesize $\x$};
    }
    \draw (5.0, 0.08) -- (5.0, -0.08);
    \draw (5.5, 0.08) -- (5.5, -0.08);
    \node at (5.5,-0.25) {\footnotesize $N$};
    \node at (5.0,-0.25) {\footnotesize $N\kern-.3em-\kern-.3em1$};
    \node at (6.25,0) {\footnotesize$K$};
        
    \node [orange] (mu) at (4,0.4) {\footnotesize$\mu(\mathcal{S})$};
        
    \node [rot, inner sep = 0.5pt, outer sep=1pt] (S) at (0.6,1.2) {\footnotesize$\mathcal{S}$};
    \draw [rot] (S) -- ($0.5*(start) + 0.5*(S1)$);
        
\end{tikzpicture}
